HumanSightBench: A Benchmark for Human Visual Perception in MLLMs

Multimodal large language models (MLLMs) have demonstrated strong performance on knowledge-intensive and reasoning-based vision-language benchmark datasets, but still struggle to solve the visual questions that people can solve easily. Evaluating the differences between MLLMs and human-level visual perception is challenging due to end-to-end evaluation which combines various skills, or because we are uncertain if individual items are valid. Specifically, observed errors may reflect visual perception, language priors, background knowledge, question ambiguity, and underspecified answers. Our guideline for HumanSightBench is that we construct items that are human-easy by construction and model-hard by evaluation. HumanSightBench contains 2,876 visual questions with short answers across 7 top-level perceptual categories and 21 subcategories. We only include items that pass five inclusion gates: question clarity, answer uniqueness, visual grounding, human solvability, and text-only shortcut filtering. According to the protocol, errors are defined as incorrect answers on human-validated visual tasks with the evaluated interface. The inclusion gates are intended to reduce confounds from ambiguity and external knowledge. The best pass@3 score is 65.6% across eight evaluated MLLMs. No evaluated model exceeds 27.5% on Counting. These results identify capability gaps that are hidden by overall scores and can help future training experiments and held-out evaluation.

==> figures/ability_difficulty_landscape.tex <==
\definecolor{abilityGrid}{HTML}{E2E5E9}
\definecolor{abilityAxis}{HTML}{5F6368}
\definecolor{abilityText}{HTML}{202124}
\definecolor{abilityRef}{HTML}{9AA0A6}
\definecolor{abilityProp}{HTML}{3B4252}
\definecolor{abilityOpen}{HTML}{237E88}
\begin{tikzpicture}[font=\fontsize{6.5}{7}\selectfont]
\path[use as bounding box] (0,0) rectangle (13.45,4.05);
\draw[abilityProp,line width=0.65pt] (3.650,3.94) -- (4.120,3.94);
\filldraw[fill=white,draw=abilityProp] (3.885,3.94) circle (1.15pt);
\node[anchor=west,text=abilityText] at (4.200,3.94) {Proprietary};
\draw[abilityOpen,line width=0.65pt] (6.150,3.94) -- (6.620,3.94);
\filldraw[fill=white,draw=abilityOpen] (6.385,3.88) rectangle (6.505,4.00);
\node[anchor=west,text=abilityText] at (6.700,3.94) {Open-source};
\draw[abilityRef,dashed,line width=0.65pt] (8.780,3.94) -- (9.250,3.94);
\node[anchor=west,text=abilityText] at (9.330,3.94) {Ability = overall};
\node[text=abilityText] at (6.725,0.10) {Overall pass@3 (\%)};
\node[text=abilityText,font=\fontsize{6.5}{7}\selectfont\bfseries] at (2.485,3.680) {(a) Counting};
\draw[abilityGrid,line width=0.35pt] (0.760,2.390) -- (0.760,3.510);
\node[anchor=north,text=abilityAxis] at (0.760,2.360) {20};
\draw[abilityGrid,line width=0.35pt] (2.140,2.390) -- (2.140,3.510);
\node[anchor=north,text=abilityAxis] at (2.140,2.360) {40};
\draw[abilityGrid,line width=0.35pt] (3.520,2.390) -- (3.520,3.510);
\node[anchor=north,text=abilityAxis] at (3.520,2.360) {60};
\draw[abilityGrid,line width=0.35pt] (0.760,2.390) -- (4.210,2.390);
\node[anchor=east,text=abilityAxis] at (0.705,2.390) {0};
\draw[abilityGrid,line width=0.35pt] (0.760,2.710) -- (4.210,2.710);
\node[anchor=east,text=abilityAxis] at (0.705,2.710) {20};
\draw[abilityGrid,line width=0.35pt] (0.760,3.030) -- (4.210,3.030);
\node[anchor=east,text=abilityAxis] at (0.705,3.030) {40};
\draw[abilityGrid,line width=0.35pt] (0.760,3.350) -- (4.210,3.350);
\node[anchor=east,text=abilityAxis] at (0.705,3.350) {60};
\draw[abilityAxis,line width=0.45pt] (4.210,2.390) -- (0.760,2.390) -- (0.760,3.510);
\draw[abilityRef,dashed,line width=0.55pt] (0.760,2.710) -- (4.210,3.510);
\draw[abilityProp,line width=0.75pt] (1.947,2.561) -- (2.568,2.635) -- (3.410,2.806) -- (3.789,2.756) -- (3.906,2.830);
\filldraw[fill=white,draw=abilityProp,line width=0.65pt] (1.947,2.561) circle (1.15pt);
\filldraw[fill=white,draw=abilityProp,line width=0.65pt] (2.568,2.635) circle (1.15pt);
\filldraw[fill=white,draw=abilityProp,line width=0.65pt] (3.410,2.806) circle (1.15pt);
\filldraw[fill=white,draw=abilityProp,line width=0.65pt] (3.789,2.756) circle (1.15pt);
\filldraw[fill=white,draw=abilityProp,line width=0.65pt] (3.906,2.830) circle (1.15pt);
\draw[abilityOpen,line width=0.75pt] (1.036,2.464) -- (1.616,2.524) -- (2.292,2.598);
\filldraw[fill=white,draw=abilityOpen,line width=0.65pt] (0.976,2.404) rectangle (1.096,2.524);
\filldraw[fill=white,draw=abilityOpen,line width=0.65pt] (1.556,2.464) rectangle (1.676,2.584);
\filldraw[fill=white,draw=abilityOpen,line width=0.65pt] (2.232,2.538) rectangle (2.352,2.658);
\node[text=abilityText,font=\fontsize{6.5}{7}\selectfont\bfseries] at (6.725,3.680) {(b) Text Content Recognition};
\draw[abilityGrid,line width=0.35pt] (5.000,2.390) -- (5.000,3.510);
\node[anchor=north,text=abilityAxis] at (5.000,2.360) {20};
\draw[abilityGrid,line width=0.35pt] (6.380,2.390) -- (6.380,3.510);
\node[anchor=north,text=abilityAxis] at (6.380,2.360) {40};
\draw[abilityGrid,line width=0.35pt] (7.760,2.390) -- (7.760,3.510);
\node[anchor=north,text=abilityAxis] at (7.760,2.360) {60};
\draw[abilityGrid,line width=0.35pt] (5.000,2.390) -- (8.450,2.390);
\node[anchor=east,text=abilityAxis] at (4.945,2.390) {0};
\draw[abilityGrid,line width=0.35pt] (5.000,2.710) -- (8.450,2.710);
\node[anchor=east,text=abilityAxis] at (4.945,2.710) {20};
\draw[abilityGrid,line width=0.35pt] (5.000,3.030) -- (8.450,3.030);
\node[anchor=east,text=abilityAxis] at (4.945,3.030) {40};
\draw[abilityGrid,line width=0.35pt] (5.000,3.350) -- (8.450,3.350);
\node[anchor=east,text=abilityAxis] at (4.945,3.350) {60};
\draw[abilityAxis,line width=0.45pt] (8.450,2.390) -- (5.000,2.390) -- (5.000,3.510);
\draw[abilityRef,dashed,line width=0.55pt] (5.000,2.710) -- (8.450,3.510);
\draw[abilityProp,line width=0.75pt] (6.187,2.659) -- (6.808,2.974) -- (7.650,2.963) -- (8.029,3.067) -- (8.146,3.115);
\filldraw[fill=white,draw=abilityProp,line width=0.65pt] (6.187,2.659) circle (1.15pt);
\filldraw[fill=white,draw=abilityProp,line width=0.65pt] (6.808,2.974) circle (1.15pt);
\filldraw[fill=white,draw=abilityProp,line width=0.65pt] (7.650,2.963) circle (1.15pt);
\filldraw[fill=white,draw=abilityProp,line width=0.65pt] (8.029,3.067) circle (1.15pt);
\filldraw[fill=white,draw=abilityProp,line width=0.65pt] (8.146,3.115) circle (1.15pt);
\draw[abilityOpen,line width=0.75pt] (5.276,2.729) -- (5.856,2.833) -- (6.532,2.822);
\filldraw[fill=white,draw=abilityOpen,line width=0.65pt] (5.216,2.669) rectangle (5.336,2.789);
\filldraw[fill=white,draw=abilityOpen,line width=0.65pt] (5.796,2.773) rectangle (5.916,2.893);
\filldraw[fill=white,draw=abilityOpen,line width=0.65pt] (6.472,2.762) rectangle (6.592,2.882);
\node[text=abilityText,font=\fontsize{6.5}{7}\selectfont\bfseries] at (10.965,3.680) {(c) Visual Reasoning};
\draw[abilityGrid,line width=0.35pt] (9.240,2.390) -- (9.240,3.510);
\node[anchor=north,text=abilityAxis] at (9.240,2.360) {20};
\draw[abilityGrid,line width=0.35pt] (10.620,2.390) -- (10.620,3.510);
\node[anchor=north,text=abilityAxis] at (10.620,2.360) {40};
\draw[abilityGrid,line width=0.35pt] (12.000,2.390) -- (12.000,3.510);
\node[anchor=north,text=abilityAxis] at (12.000,2.360) {60};
\draw[abilityGrid,line width=0.35pt] (9.240,2.390) -- (12.690,2.390);
\node[anchor=east,text=abilityAxis] at (9.185,2.390) {0};
\draw[abilityGrid,line width=0.35pt] (9.240,2.710) -- (12.690,2.710);
\node[anchor=east,text=abilityAxis] at (9.185,2.710) {20};
\draw[abilityGrid,line width=0.35pt] (9.240,3.030) -- (12.690,3.030);
\node[anchor=east,text=abilityAxis] at (9.185,3.030) {40};
\draw[abilityGrid,line width=0.35pt] (9.240,3.350) -- (12.690,3.350);
\node[anchor=east,text=abilityAxis] at (9.185,3.350) {60};
\draw[abilityAxis,line width=0.45pt] (12.690,2.390) -- (9.240,2.390) -- (9.240,3.510);
\draw[abilityRef,dashed,line width=0.55pt] (9.240,2.710) -- (12.690,3.510);
\draw[abilityProp,line width=0.75pt] (10.427,3.040) -- (11.048,3.091) -- (11.890,3.190) -- (12.269,3.140) -- (12.386,3.190);
\filldraw[fill=white,draw=abilityProp,line width=0.65pt] (10.427,3.040) circle (1.15pt);
\filldraw[fill=white,draw=abilityProp,line width=0.65pt] (11.048,3.091) circle (1.15pt);
\filldraw[fill=white,draw=abilityProp,line width=0.65pt] (11.890,3.190) circle (1.15pt);
\filldraw[fill=white,draw=abilityProp,line width=0.65pt] (12.269,3.140) circle (1.15pt);
\filldraw[fill=white,draw=abilityProp,line width=0.65pt] (12.386,3.190) circle (1.15pt);
\draw[abilityOpen,line width=0.75pt] (9.516,2.440) -- (10.096,2.489) -- (10.772,2.640);
\filldraw[fill=white,draw=abilityOpen,line width=0.65pt] (9.456,2.380) rectangle (9.576,2.500);
\filldraw[fill=white,draw=abilityOpen,line width=0.65pt] (10.036,2.429) rectangle (10.156,2.549);
\filldraw[fill=white,draw=abilityOpen,line width=0.65pt] (10.712,2.580) rectangle (10.832,2.700);
\node[text=abilityText,font=\fontsize{6.5}{7}\selectfont\bfseries] at (2.485,1.910) {(d) Relative Orientation};
\draw[abilityGrid,line width=0.35pt] (0.760,0.620) -- (0.760,1.740);
\node[anchor=north,text=abilityAxis] at (0.760,0.590) {20};
\draw[abilityGrid,line width=0.35pt] (2.140,0.620) -- (2.140,1.740);
\node[anchor=north,text=abilityAxis] at (2.140,0.590) {40};
\draw[abilityGrid,line width=0.35pt] (3.520,0.620) -- (3.520,1.740);
\node[anchor=north,text=abilityAxis] at (3.520,0.590) {60};
\draw[abilityGrid,line width=0.35pt] (0.760,0.620) -- (4.210,0.620);
\node[anchor=east,text=abilityAxis] at (0.705,0.620) {0};
\draw[abilityGrid,line width=0.35pt] (0.760,0.940) -- (4.210,0.940);
\node[anchor=east,text=abilityAxis] at (0.705,0.940) {20};
\draw[abilityGrid,line width=0.35pt] (0.760,1.260) -- (4.210,1.260);
\node[anchor=east,text=abilityAxis] at (0.705,1.260) {40};
\draw[abilityGrid,line width=0.35pt] (0.760,1.580) -- (4.210,1.580);
\node[anchor=east,text=abilityAxis] at (0.705,1.580) {60};
\draw[abilityAxis,line width=0.45pt] (4.210,0.620) -- (0.760,0.620) -- (0.760,1.740);
\draw[abilityRef,dashed,line width=0.55pt] (0.760,0.940) -- (4.210,1.740);
\draw[abilityProp,line width=0.75pt] (1.947,0.990) -- (2.568,1.361) -- (3.410,1.494) -- (3.789,1.524) -- (3.906,1.524);
\filldraw[fill=white,draw=abilityProp,line width=0.65pt] (1.947,0.990) circle (1.15pt);
\filldraw[fill=white,draw=abilityProp,line width=0.65pt] (2.568,1.361) circle (1.15pt);
\filldraw[fill=white,draw=abilityProp,line width=0.65pt] (3.410,1.494) circle (1.15pt);
\filldraw[fill=white,draw=abilityProp,line width=0.65pt] (3.789,1.524) circle (1.15pt);
\filldraw[fill=white,draw=abilityProp,line width=0.65pt] (3.906,1.524) circle (1.15pt);
\draw[abilityOpen,line width=0.75pt] (1.036,0.930) -- (1.616,0.916) -- (2.292,1.242);
\filldraw[fill=white,draw=abilityOpen,line width=0.65pt] (0.976,0.870) rectangle (1.096,0.990);
\filldraw[fill=white,draw=abilityOpen,line width=0.65pt] (1.556,0.856) rectangle (1.676,0.976);
\filldraw[fill=white,draw=abilityOpen,line width=0.65pt] (2.232,1.182) rectangle (2.352,1.302);
\node[text=abilityText,font=\fontsize{6.5}{7}\selectfont\bfseries] at (6.725,1.910) {(e) Contour Recognition};
\draw[abilityGrid,line width=0.35pt] (5.000,0.620) -- (5.000,1.740);
\node[anchor=north,text=abilityAxis] at (5.000,0.590) {20};
\draw[abilityGrid,line width=0.35pt] (6.380,0.620) -- (6.380,1.740);
\node[anchor=north,text=abilityAxis] at (6.380,0.590) {40};
\draw[abilityGrid,line width=0.35pt] (7.760,0.620) -- (7.760,1.740);
\node[anchor=north,text=abilityAxis] at (7.760,0.590) {60};
\draw[abilityGrid,line width=0.35pt] (5.000,0.620) -- (8.450,0.620);
\node[anchor=east,text=abilityAxis] at (4.945,0.620) {0};
\draw[abilityGrid,line width=0.35pt] (5.000,0.940) -- (8.450,0.940);
\node[anchor=east,text=abilityAxis] at (4.945,0.940) {20};
\draw[abilityGrid,line width=0.35pt] (5.000,1.260) -- (8.450,1.260);
\node[anchor=east,text=abilityAxis] at (4.945,1.260) {40};
\draw[abilityGrid,line width=0.35pt] (5.000,1.580) -- (8.450,1.580);
\node[anchor=east,text=abilityAxis] at (4.945,1.580) {60};
\draw[abilityAxis,line width=0.45pt] (8.450,0.620) -- (5.000,0.620) -- (5.000,1.740);
\draw[abilityRef,dashed,line width=0.55pt] (5.000,0.940) -- (8.450,1.740);
\draw[abilityProp,line width=0.75pt] (6.187,1.014) -- (6.808,1.302) -- (7.650,1.407) -- (8.029,1.486) -- (8.146,1.722);
\filldraw[fill=white,draw=abilityProp,line width=0.65pt] (6.187,1.014) circle (1.15pt);
\filldraw[fill=white,draw=abilityProp,line width=0.65pt] (6.808,1.302) circle (1.15pt);
\filldraw[fill=white,draw=abilityProp,line width=0.65pt] (7.650,1.407) circle (1.15pt);
\filldraw[fill=white,draw=abilityProp,line width=0.65pt] (8.029,1.486) circle (1.15pt);
\filldraw[fill=white,draw=abilityProp,line width=0.65pt] (8.146,1.722) circle (1.15pt);
\draw[abilityOpen,line width=0.75pt] (5.276,0.908) -- (5.856,1.014) -- (6.532,1.170);
\filldraw[fill=white,draw=abilityOpen,line width=0.65pt] (5.216,0.848) rectangle (5.336,0.968);
\filldraw[fill=white,draw=abilityOpen,line width=0.65pt] (5.796,0.954) rectangle (5.916,1.074);
\filldraw[fill=white,draw=abilityOpen,line width=0.65pt] (6.472,1.110) rectangle (6.592,1.230);
\node[text=abilityText,font=\fontsize{6.5}{7}\selectfont\bfseries] at (10.965,1.910) {(f) Text Region Localization};
\draw[abilityGrid,line width=0.35pt] (9.240,0.620) -- (9.240,1.740);
\node[anchor=north,text=abilityAxis] at (9.240,0.590) {20};
\draw[abilityGrid,line width=0.35pt] (10.620,0.620) -- (10.620,1.740);
\node[anchor=north,text=abilityAxis] at (10.620,0.590) {40};
\draw[abilityGrid,line width=0.35pt] (12.000,0.620) -- (12.000,1.740);
\node[anchor=north,text=abilityAxis] at (12.000,0.590) {60};
\draw[abilityGrid,line width=0.35pt] (9.240,0.620) -- (12.690,0.620);
\node[anchor=east,text=abilityAxis] at (9.185,0.620) {0};
\draw[abilityGrid,line width=0.35pt] (9.240,0.940) -- (12.690,0.940);
\node[anchor=east,text=abilityAxis] at (9.185,0.940) {20};
\draw[abilityGrid,line width=0.35pt] (9.240,1.260) -- (12.690,1.260);
\node[anchor=east,text=abilityAxis] at (9.185,1.260) {40};
\draw[abilityGrid,line width=0.35pt] (9.240,1.580) -- (12.690,1.580);
\node[anchor=east,text=abilityAxis] at (9.185,1.580) {60};
\draw[abilityAxis,line width=0.45pt] (12.690,0.620) -- (9.240,0.620) -- (9.240,1.740);
\draw[abilityRef,dashed,line width=0.55pt] (9.240,0.940) -- (12.690,1.740);
\draw[abilityProp,line width=0.75pt] (10.427,1.100) -- (11.048,1.193) -- (11.890,1.364) -- (12.269,1.628) -- (12.386,1.642);
\filldraw[fill=white,draw=abilityProp,line width=0.65pt] (10.427,1.100) circle (1.15pt);
\filldraw[fill=white,draw=abilityProp,line width=0.65pt] (11.048,1.193) circle (1.15pt);
\filldraw[fill=white,draw=abilityProp,line width=0.65pt] (11.890,1.364) circle (1.15pt);
\filldraw[fill=white,draw=abilityProp,line width=0.65pt] (12.269,1.628) circle (1.15pt);
\filldraw[fill=white,draw=abilityProp,line width=0.65pt] (12.386,1.642) circle (1.15pt);
\draw[abilityOpen,line width=0.75pt] (9.516,1.002) -- (10.096,1.070) -- (10.772,1.114);
\filldraw[fill=white,draw=abilityOpen,line width=0.65pt] (9.456,0.942) rectangle (9.576,1.062);
\filldraw[fill=white,draw=abilityOpen,line width=0.65pt] (10.036,1.010) rectangle (10.156,1.130);
\filldraw[fill=white,draw=abilityOpen,line width=0.65pt] (10.712,1.054) rectangle (10.832,1.174);
\node[rotate=90,text=abilityText] at (0.12,2.04) {Ability pass@3 (\%)};
\end{tikzpicture}

